PW-Pruning: Phase-Aware Expert Selection for Speech-Centric Omni-Modal Models

Sparse routing reduces per-token computation but leaves the full expert bank resident in memory. We study expert pruning for speech-centric omni-modal models, where pooling calibration statistics can obscure the different expert demands of acoustic-input processing and text-answer generation. We propose PW-Pruning, a phase-aware extension of DO-ACP that constructs separate importance-weighted kernels for acoustic-prefill and teacher-forced answer tokens, then combines phase-weighted log-determinant marginal gains to select one static expert bank. On Qwen3-Omni, retaining 32 of 128 experts per layer improves MMAU-mini and MMSU accuracy over matched pooled selection by 3.20 and 4.38 percentage points, respectively, after supervised fine-tuning, averaged over three runs. Single-phase and shuffled-label controls on this public backbone suggest that semantic phase information contributes to these gains. Experiments on a non-public Qwen3.5-Omni backbone and English-only zero-shot evaluation of Nemotron provide complementary evidence. Across the tested Qwen budgets, AU gains are larger under stronger pruning, without inference-time mask switching.

==> figures/au_recovery.tex <==
%
%
%
%
%
\begingroup
%
\definecolor{auPW}{HTML}{005F02}
\definecolor{auPooled}{HTML}{68727D}
\definecolor{auShuffled}{HTML}{8C73A6}
\definecolor{auAudio}{HTML}{C4773B}
\definecolor{auAnswer}{HTML}{467BA3}
\begin{tikzpicture}[x=1cm,y=1cm,font=\fontsize{9}{11.25}\selectfont,every node/.style={text=ink},
 axis/.style={draw=ink!45,line width=.45pt},
 grid/.style={draw=ink!10,line width=.35pt},
 auPWline/.style={draw=auPW,line width=1.2pt,solid,line cap=round,line join=round},
 auPoolLine/.style={draw=auPooled,line width=.8pt,dash pattern=on 3pt off 2pt,line cap=round,line join=round},
 auShuffleLine/.style={draw=auShuffled,line width=.8pt,dash pattern=on 5pt off 2pt,line cap=round,line join=round},
 auAudioLine/.style={draw=auAudio,line width=.8pt,dash pattern=on 1.5pt off 1.5pt,line cap=round,line join=round},
 auAnswerLine/.style={draw=auAnswer,line width=.8pt,dash pattern=on 5pt off 1.5pt on 1.5pt off 1.5pt,line cap=round,line join=round}]
\path[use as bounding box] (0,0) rectangle (17.4,3.82);
\draw[auPWline] (0.30,3.58) -- (1.00,3.58);
\fill[auPW] (.65,3.58) circle[radius=1.35pt];
\node[anchor=west,font=\fontsize{9}{11.25}\selectfont\bfseries] at (1.10,3.58) {PW-Pruning};
\draw[auPoolLine] (3.60,3.58) -- (4.30,3.58);
\draw[draw=auPooled,fill=white,line width=.6pt] (3.95,3.58) circle[radius=1.1pt];
\node[anchor=west] at (4.40,3.58) {Pooled};
\draw[auShuffleLine] (6.30,3.58) -- (7.00,3.58);
\draw[draw=auShuffled,fill=white,line width=.6pt] (6.65,3.58) circle[radius=1.1pt];
\node[anchor=west] at (7.10,3.58) {Shuffled-PW};
\draw[auAudioLine] (10.00,3.58) -- (10.70,3.58);
\draw[draw=auAudio,fill=white,line width=.6pt] (10.35,3.58) circle[radius=1.1pt];
\node[anchor=west] at (10.80,3.58) {Audio-only};
\draw[auAnswerLine] (13.50,3.58) -- (14.20,3.58);
\draw[draw=auAnswer,fill=white,line width=.6pt] (13.85,3.58) circle[radius=1.1pt];
\node[anchor=west] at (14.30,3.58) {Answer-only};
\node[font=\fontsize{9}{11.25}\selectfont\bfseries] at (2.97,3.15) {MMAU-mini};
\begin{scope}[shift={(0.77,.65)},x=.004296875cm,y=0.137500000cm]
\draw[grid] (0,0) -- (1024,0);
\node[anchor=east,inner sep=3pt,text=ink!65] at (0,0) {54};
\draw[grid] (0,8) -- (1024,8);
\node[anchor=east,inner sep=3pt,text=ink!65] at (0,8) {62};
\draw[grid] (0,16) -- (1024,16);
\node[anchor=east,inner sep=3pt,text=ink!65] at (0,16) {70};
\draw[axis] (0,16) -- (0,0) -- (1024,0);
\node[anchor=north,inner sep=3pt,text=ink!65] at (0,0) {0};
\node[anchor=north,inner sep=3pt,text=ink!65] at (512,0) {512};
\node[anchor=north,inner sep=3pt,text=ink!65] at (1024,0) {1024};
\draw[auPoolLine] plot coordinates {(0,6.17009) (128,9.20874) (256,8.94063) (512,8.76188) (768,9.47686) (1024,9.03000)};
\draw[draw=auPooled,fill=white,line width=.6pt] (0,6.17009) circle[radius=1.1pt];
\draw[draw=auPooled,fill=white,line width=.6pt] (128,9.20874) circle[radius=1.1pt];
\draw[draw=auPooled,fill=white,line width=.6pt] (256,8.94063) circle[radius=1.1pt];
\draw[draw=auPooled,fill=white,line width=.6pt] (512,8.76188) circle[radius=1.1pt];
\draw[draw=auPooled,fill=white,line width=.6pt] (768,9.47686) circle[radius=1.1pt];
\draw[draw=auPooled,fill=white,line width=.6pt] (1024,9.03000) circle[radius=1.1pt];
\draw[auPooled,line width=.8pt] (1024,8.54000) -- (1024,9.52000);
\draw[auPooled,line width=.8pt] (1007,8.54000) -- (1041,8.54000);
\draw[auPooled,line width=.8pt] (1007,9.52000) -- (1041,9.52000);
\draw[auShuffleLine] plot coordinates {(0,6.52507) (128,8.40976) (256,9.56204) (512,9.56083) (768,9.38808) (1024,9.20755)};
\draw[draw=auShuffled,fill=white,line width=.6pt] (0,6.52507) circle[radius=1.1pt];
\draw[draw=auShuffled,fill=white,line width=.6pt] (128,8.40976) circle[radius=1.1pt];
\draw[draw=auShuffled,fill=white,line width=.6pt] (256,9.56204) circle[radius=1.1pt];
\draw[draw=auShuffled,fill=white,line width=.6pt] (512,9.56083) circle[radius=1.1pt];
\draw[draw=auShuffled,fill=white,line width=.6pt] (768,9.38808) circle[radius=1.1pt];
\draw[draw=auShuffled,fill=white,line width=.6pt] (1024,9.20755) circle[radius=1.1pt];
\draw[auAudioLine] plot coordinates {(0,1.28903) (128,9.65263) (256,10.18346) (512,11.24750) (768,11.07488) (1024,10.71672)};
\draw[draw=auAudio,fill=white,line width=.6pt] (0,1.28903) circle[radius=1.1pt];
\draw[draw=auAudio,fill=white,line width=.6pt] (128,9.65263) circle[radius=1.1pt];
\draw[draw=auAudio,fill=white,line width=.6pt] (256,10.18346) circle[radius=1.1pt];
\draw[draw=auAudio,fill=white,line width=.6pt] (512,11.24750) circle[radius=1.1pt];
\draw[draw=auAudio,fill=white,line width=.6pt] (768,11.07488) circle[radius=1.1pt];
\draw[draw=auAudio,fill=white,line width=.6pt] (1024,10.71672) circle[radius=1.1pt];
\draw[auAnswerLine] plot coordinates {(0,5.81510) (128,7.78832) (256,7.78657) (512,7.60785) (768,8.23396) (1024,7.96470)};
\draw[draw=auAnswer,fill=white,line width=.6pt] (0,5.81510) circle[radius=1.1pt];
\draw[draw=auAnswer,fill=white,line width=.6pt] (128,7.78832) circle[radius=1.1pt];
\draw[draw=auAnswer,fill=white,line width=.6pt] (256,7.78657) circle[radius=1.1pt];
\draw[draw=auAnswer,fill=white,line width=.6pt] (512,7.60785) circle[radius=1.1pt];
\draw[draw=auAnswer,fill=white,line width=.6pt] (768,8.23396) circle[radius=1.1pt];
\draw[draw=auAnswer,fill=white,line width=.6pt] (1024,7.96470) circle[radius=1.1pt];
\draw[auPWline] plot coordinates {(0,8.30000) (128,9.89656) (256,11.00187) (512,11.12469) (768,11.61594) (1024,12.23000)};
\draw[draw=auPW,fill=auPW,line width=.65pt] (0,8.30000) circle[radius=1.35pt];
\draw[draw=auPW,fill=auPW,line width=.65pt] (128,9.89656) circle[radius=1.35pt];
\draw[draw=auPW,fill=auPW,line width=.65pt] (256,11.00187) circle[radius=1.35pt];
\draw[draw=auPW,fill=auPW,line width=.65pt] (512,11.12469) circle[radius=1.35pt];
\draw[draw=auPW,fill=auPW,line width=.65pt] (768,11.61594) circle[radius=1.35pt];
\draw[draw=auPW,fill=auPW,line width=.65pt] (1024,12.23000) circle[radius=1.35pt];
\draw[auPW,line width=.8pt] (1024,11.81000) -- (1024,12.65000);
\draw[auPW,line width=.8pt] (1007,11.81000) -- (1041,11.81000);
\draw[auPW,line width=.8pt] (1007,12.65000) -- (1041,12.65000);
\end{scope}
\node[font=\fontsize{9}{11.25}\selectfont\bfseries] at (8.77,3.15) {MMAR};
\begin{scope}[shift={(6.57,.65)},x=.004296875cm,y=0.157142857cm]
\draw[grid] (0,0) -- (1024,0);
\node[anchor=east,inner sep=3pt,text=ink!65] at (0,0) {42};
\draw[grid] (0,7) -- (1024,7);
\node[anchor=east,inner sep=3pt,text=ink!65] at (0,7) {49};
\draw[grid] (0,14) -- (1024,14);
\node[anchor=east,inner sep=3pt,text=ink!65] at (0,14) {56};
\draw[axis] (0,14) -- (0,0) -- (1024,0);
\node[anchor=north,inner sep=3pt,text=ink!65] at (0,0) {0};
\node[anchor=north,inner sep=3pt,text=ink!65] at (512,0) {512};
\node[anchor=north,inner sep=3pt,text=ink!65] at (1024,0) {1024};
\draw[auPoolLine] plot coordinates {(0,7.38422) (128,8.91393) (256,9.20075) (512,10.34804) (768,10.63486) (1024,9.87000)};
\draw[draw=auPooled,fill=white,line width=.6pt] (0,7.38422) circle[radius=1.1pt];
\draw[draw=auPooled,fill=white,line width=.6pt] (128,8.91393) circle[radius=1.1pt];
\draw[draw=auPooled,fill=white,line width=.6pt] (256,9.20075) circle[radius=1.1pt];
\draw[draw=auPooled,fill=white,line width=.6pt] (512,10.34804) circle[radius=1.1pt];
\draw[draw=auPooled,fill=white,line width=.6pt] (768,10.63486) circle[radius=1.1pt];
\draw[draw=auPooled,fill=white,line width=.6pt] (1024,9.87000) circle[radius=1.1pt];
\draw[auPooled,line width=.8pt] (1024,9.20000) -- (1024,10.54000);
\draw[auPooled,line width=.8pt] (1007,9.20000) -- (1041,9.20000);
\draw[auPooled,line width=.8pt] (1007,10.54000) -- (1041,10.54000);
\draw[auShuffleLine] plot coordinates {(0,5.80989) (128,6.16857) (256,6.28689) (512,7.92683) (768,8.79681) (1024,8.20215)};
\draw[draw=auShuffled,fill=white,line width=.6pt] (0,5.80989) circle[radius=1.1pt];
\draw[draw=auShuffled,fill=white,line width=.6pt] (128,6.16857) circle[radius=1.1pt];
\draw[draw=auShuffled,fill=white,line width=.6pt] (256,6.28689) circle[radius=1.1pt];
\draw[draw=auShuffled,fill=white,line width=.6pt] (512,7.92683) circle[radius=1.1pt];
\draw[draw=auShuffled,fill=white,line width=.6pt] (768,8.79681) circle[radius=1.1pt];
\draw[draw=auShuffled,fill=white,line width=.6pt] (1024,8.20215) circle[radius=1.1pt];
\draw[auAudioLine] plot coordinates {(0,1.83264) (128,6.83411) (256,6.86966) (512,8.17730) (768,8.79681) (1024,8.95268)};
\draw[draw=auAudio,fill=white,line width=.6pt] (0,1.83264) circle[radius=1.1pt];
\draw[draw=auAudio,fill=white,line width=.6pt] (128,6.83411) circle[radius=1.1pt];
\draw[draw=auAudio,fill=white,line width=.6pt] (256,6.86966) circle[radius=1.1pt];
\draw[draw=auAudio,fill=white,line width=.6pt] (512,8.17730) circle[radius=1.1pt];
\draw[draw=auAudio,fill=white,line width=.6pt] (768,8.79681) circle[radius=1.1pt];
\draw[draw=auAudio,fill=white,line width=.6pt] (1024,8.95268) circle[radius=1.1pt];
\draw[auAnswerLine] plot coordinates {(0,7.13564) (128,8.49797) (256,10.44955) (512,10.18106) (768,10.96905) (1024,10.95410)};
\draw[draw=auAnswer,fill=white,line width=.6pt] (0,7.13564) circle[radius=1.1pt];
\draw[draw=auAnswer,fill=white,line width=.6pt] (128,8.49797) circle[radius=1.1pt];
\draw[draw=auAnswer,fill=white,line width=.6pt] (256,10.44955) circle[radius=1.1pt];
\draw[draw=auAnswer,fill=white,line width=.6pt] (512,10.18106) circle[radius=1.1pt];
\draw[draw=auAnswer,fill=white,line width=.6pt] (768,10.96905) circle[radius=1.1pt];
\draw[draw=auAnswer,fill=white,line width=.6pt] (1024,10.95410) circle[radius=1.1pt];
\draw[auPWline] plot coordinates {(0,7.46708) (128,8.08439) (256,10.20088) (512,10.28906) (768,10.11269) (1024,10.73000)};
\draw[draw=auPW,fill=auPW,line width=.65pt] (0,7.46708) circle[radius=1.35pt];
\draw[draw=auPW,fill=auPW,line width=.65pt] (128,8.08439) circle[radius=1.35pt];
\draw[draw=auPW,fill=auPW,line width=.65pt] (256,10.20088) circle[radius=1.35pt];
\draw[draw=auPW,fill=auPW,line width=.65pt] (512,10.28906) circle[radius=1.35pt];
\draw[draw=auPW,fill=auPW,line width=.65pt] (768,10.11269) circle[radius=1.35pt];
\draw[draw=auPW,fill=auPW,line width=.65pt] (1024,10.73000) circle[radius=1.35pt];
\draw[auPW,line width=.8pt] (1024,10.67000) -- (1024,10.79000);
\draw[auPW,line width=.8pt] (1007,10.67000) -- (1041,10.67000);
\draw[auPW,line width=.8pt] (1007,10.79000) -- (1041,10.79000);
\end{scope}
\node[font=\fontsize{9}{11.25}\selectfont\bfseries] at (14.57,3.15) {MMSU};
\begin{scope}[shift={(12.37,.65)},x=.004296875cm,y=0.220000000cm]
\draw[grid] (0,0) -- (1024,0);
\node[anchor=east,inner sep=3pt,text=ink!65] at (0,0) {50};
\draw[grid] (0,5) -- (1024,5);
\node[anchor=east,inner sep=3pt,text=ink!65] at (0,5) {55};
\draw[grid] (0,10) -- (1024,10);
\node[anchor=east,inner sep=3pt,text=ink!65] at (0,10) {60};
\draw[axis] (0,10) -- (0,0) -- (1024,0);
\node[anchor=north,inner sep=3pt,text=ink!65] at (0,0) {0};
\node[anchor=north,inner sep=3pt,text=ink!65] at (512,0) {512};
\node[anchor=north,inner sep=3pt,text=ink!65] at (1024,0) {1024};
\draw[auPoolLine] plot coordinates {(0,1.53652) (128,2.83683) (256,1.40485) (512,3.11665) (768,3.31416) (1024,3.38000)};
\draw[draw=auPooled,fill=white,line width=.6pt] (0,1.53652) circle[radius=1.1pt];
\draw[draw=auPooled,fill=white,line width=.6pt] (128,2.83683) circle[radius=1.1pt];
\draw[draw=auPooled,fill=white,line width=.6pt] (256,1.40485) circle[radius=1.1pt];
\draw[draw=auPooled,fill=white,line width=.6pt] (512,3.11665) circle[radius=1.1pt];
\draw[draw=auPooled,fill=white,line width=.6pt] (768,3.31416) circle[radius=1.1pt];
\draw[draw=auPooled,fill=white,line width=.6pt] (1024,3.38000) circle[radius=1.1pt];
\draw[auPooled,line width=.8pt] (1024,2.98000) -- (1024,3.78000);
\draw[auPooled,line width=.8pt] (1007,2.98000) -- (1041,2.98000);
\draw[auPooled,line width=.8pt] (1007,3.78000) -- (1041,3.78000);
\draw[auShuffleLine] plot coordinates {(0,2.02165) (128,2.49710) (256,1.67974) (512,2.92249) (768,3.42742) (1024,3.20201)};
\draw[draw=auShuffled,fill=white,line width=.6pt] (0,2.02165) circle[radius=1.1pt];
\draw[draw=auShuffled,fill=white,line width=.6pt] (128,2.49710) circle[radius=1.1pt];
\draw[draw=auShuffled,fill=white,line width=.6pt] (256,1.67974) circle[radius=1.1pt];
\draw[draw=auShuffled,fill=white,line width=.6pt] (512,2.92249) circle[radius=1.1pt];
\draw[draw=auShuffled,fill=white,line width=.6pt] (768,3.42742) circle[radius=1.1pt];
\draw[draw=auShuffled,fill=white,line width=.6pt] (1024,3.20201) circle[radius=1.1pt];
\draw[auAudioLine] plot coordinates {(0,1.73057) (128,2.36768) (256,3.23207) (512,3.52113) (768,3.29798) (1024,3.36382)};
\draw[draw=auAudio,fill=white,line width=.6pt] (0,1.73057) circle[radius=1.1pt];
\draw[draw=auAudio,fill=white,line width=.6pt] (128,2.36768) circle[radius=1.1pt];
\draw[draw=auAudio,fill=white,line width=.6pt] (256,3.23207) circle[radius=1.1pt];
\draw[draw=auAudio,fill=white,line width=.6pt] (512,3.52113) circle[radius=1.1pt];
\draw[draw=auAudio,fill=white,line width=.6pt] (768,3.29798) circle[radius=1.1pt];
\draw[draw=auAudio,fill=white,line width=.6pt] (1024,3.36382) circle[radius=1.1pt];
\draw[auAnswerLine] plot coordinates {(0,1.42333) (128,2.69123) (256,2.29420) (512,3.40787) (768,3.26562) (1024,3.59035)};
\draw[draw=auAnswer,fill=white,line width=.6pt] (0,1.42333) circle[radius=1.1pt];
\draw[draw=auAnswer,fill=white,line width=.6pt] (128,2.69123) circle[radius=1.1pt];
\draw[draw=auAnswer,fill=white,line width=.6pt] (256,2.29420) circle[radius=1.1pt];
\draw[draw=auAnswer,fill=white,line width=.6pt] (512,3.40787) circle[radius=1.1pt];
\draw[draw=auAnswer,fill=white,line width=.6pt] (768,3.26562) circle[radius=1.1pt];
\draw[draw=auAnswer,fill=white,line width=.6pt] (1024,3.59035) circle[radius=1.1pt];
\draw[auPWline] plot coordinates {(0,2.03782) (128,5.51832) (256,8.11395) (512,6.58017) (768,7.64202) (1024,7.76000)};
\draw[draw=auPW,fill=auPW,line width=.65pt] (0,2.03782) circle[radius=1.35pt];
\draw[draw=auPW,fill=auPW,line width=.65pt] (128,5.51832) circle[radius=1.35pt];
\draw[draw=auPW,fill=auPW,line width=.65pt] (256,8.11395) circle[radius=1.35pt];
\draw[draw=auPW,fill=auPW,line width=.65pt] (512,6.58017) circle[radius=1.35pt];
\draw[draw=auPW,fill=auPW,line width=.65pt] (768,7.64202) circle[radius=1.35pt];
\draw[draw=auPW,fill=auPW,line width=.65pt] (1024,7.76000) circle[radius=1.35pt];
\draw[auPW,line width=.8pt] (1024,7.50000) -- (1024,8.02000);
\draw[auPW,line width=.8pt] (1007,7.50000) -- (1041,7.50000);
\draw[auPW,line width=.8pt] (1007,8.02000) -- (1041,8.02000);
\end{scope}
\node[text=ink!78,font=\fontsize{9}{11.25}\selectfont] at (8.7,.11)
 {SFT step (Qwen3-Omni E32); accuracy (\%) $\uparrow$};
\end{tikzpicture}
\endgroup


==> figures/method_overview.tex <==
%
%
%
%
%
%
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\fontsize{9}{11.25}\selectfont,
  every node/.style={text=ink},
  flow/.style={-{Latex[length=1.4mm,width=1.0mm]},line width=.55pt,draw=ink!65},
  axis/.style={draw=ink!38,line width=.45pt},
  grid/.style={draw=ink!12,line width=.35pt},
  box/.style={draw=ink!35,fill=white,rounded corners=1.4pt,
    minimum height=.47cm,inner xsep=4pt,inner ysep=3pt,align=center},
  pre/.style={box,draw=audio!80,fill=audio!9,text=audio!85!black},
  ans/.style={box,draw=answer!75,fill=answer!9,text=answer!90!black},
  pool/.style={box,draw=control!90!black,fill=control!16},
  pw/.style={box,draw=ours!70,fill=ourslight,text=ours!92!black}
]
\path[use as bounding box] (0,0) rectangle (17.6,4.75);

%
\node[anchor=west,font=\bfseries] at (0,4.56)
  {(a) Phase-specific routing};
\node[anchor=west,text=ink!66] at (0,4.23)
  {Audio--answer Jaccard};
\draw[draw=ours!80,line width=1.1pt] (.12,3.85) -- (.51,3.85);
\node[anchor=west,text=ours!90!black] at (.58,3.85) {E64: .342};
\draw[draw=audio,line width=1.1pt,densely dashed] (2.22,3.85) -- (2.60,3.85);
\node[anchor=west,text=audio!92!black] at (2.67,3.85) {E32: .179};
%
\draw[draw=ours!62,line width=.55pt,densely dotted] (.12,3.50) -- (.51,3.50);
\node[anchor=west,text=ours!85!black] at (.58,3.50) {E64 ref .333};
\draw[draw=audio!70,line width=.55pt,densely dotted] (2.22,3.50) -- (2.60,3.50);
\node[anchor=west,text=audio!88!black] at (2.67,3.50) {E32 ref .143};
\begin{scope}[shift={(.42,.94)},x={4.05cm/47},y=4cm]
  \fill[ink!5] (39.5,0) rectangle (47,.60);
  \foreach \yy/\lab in {0/0,.2/.2,.4/.4,.6/.6}{
    \draw[grid] (0,\yy) -- (47,\yy);
    \node[anchor=east,text=ink!60,inner sep=2pt] at (-1.175,\yy) {\lab};
  }
  \draw[axis] (0,.60) -- (0,0) -- (47,0);
  \foreach \xx/\lab in {0/0,23.5/.5,47/1}{
    \draw[axis] (\xx,0) -- (\xx,-.020);
    \node[anchor=north,text=ink!60,inner sep=3pt] at (\xx,-.021) {\lab};
  }
  \draw[draw=ours!62,line width=.55pt,densely dotted]
    (0,.3333333333) -- (47,.3333333333);
  \draw[draw=audio!70,line width=.55pt,densely dotted]
    (0,.1428571429) -- (47,.1428571429);
  \draw[draw=ours!82,line width=1.0pt,line join=round,line cap=round]
    plot coordinates {(0,0.28000000) (1,0.29292929) (2,0.39130435) (3,0.39130435)
    (4,0.39130435) (5,0.47126437) (6,0.50588235) (7,0.52380952) (8,0.42222222)
    (9,0.45454545) (10,0.42222222) (11,0.31958763) (12,0.33333333) (13,0.33333333)
    (14,0.47126437) (15,0.40659341) (16,0.37634409) (17,0.33333333) (18,0.50588235)
    (19,0.47126437) (20,0.42222222) (21,0.48837209) (22,0.37634409) (23,0.36170213)
    (24,0.31958763) (25,0.25490196) (26,0.37634409) (27,0.33333333) (28,0.36170213)
    (29,0.28000000) (30,0.40659341) (31,0.36170213) (32,0.31958763) (33,0.31958763)
    (34,0.26732673) (35,0.26732673) (36,0.25490196) (37,0.23076923) (38,0.29292929)
    (39,0.24271845) (40,0.23076923) (41,0.23076923) (42,0.20754717) (43,0.17431193)
    (44,0.23076923) (45,0.19626168) (46,0.28000000) (47,0.23076923)};
  \draw[draw=audio,line width=1.0pt,densely dashed,line join=round,line cap=round]
    plot coordinates {(0,0.06666667) (1,0.06666667) (2,0.20754717) (3,0.23076923)
    (4,0.18518519) (5,0.25490196) (6,0.39130435) (7,0.39130435) (8,0.36170213)
    (9,0.33333333) (10,0.14285714) (11,0.20754717) (12,0.25490196) (13,0.16363636)
    (14,0.25490196) (15,0.23076923) (16,0.30612245) (17,0.23076923) (18,0.45454545)
    (19,0.42222222) (20,0.39130435) (21,0.36170213) (22,0.28000000) (23,0.23076923)
    (24,0.20754717) (25,0.18518519) (26,0.16363636) (27,0.14285714) (28,0.18518519)
    (29,0.10344828) (30,0.16363636) (31,0.18518519) (32,0.16363636) (33,0.08474576)
    (34,0.04918033) (35,0.03225806) (36,0.04918033) (37,0.08474576) (38,0.04918033)
    (39,0.06666667) (40,0.01587302) (41,0.08474576) (42,0.00000000) (43,0.00000000)
    (44,0.04918033) (45,0.04918033) (46,0.03225806) (47,0.01587302)};
  \node[anchor=north east,text=ink!60,inner sep=2pt] at (47,.60)
    {last 8};
\end{scope}
\node[text=ink!72] at (2.45,.30) {Normalized model depth};

%
\node[anchor=west,font=\bfseries] at (4.78,4.56)
  {(b) Selected-mask coverage};
\node[anchor=west,text=ink!66] at (4.78,4.16)
  {E32 assignment coverage (\%)};
\node[text=ink!82,font=\bfseries] at (6.36,3.63) {Pooled};
\node[text=ours,font=\bfseries] at (7.80,3.63) {PW};
\node[anchor=east,text=audio!92!black] at (5.63,2.94) {audio};
\node[anchor=east,text=answer!90!black] at (5.63,2.11) {answer};
\fill[draw=white,fill=ink!8,rounded corners=1pt] (5.70,2.57) rectangle (7.02,3.31);
\fill[draw=white,fill=ourslight,rounded corners=1pt] (7.14,2.57) rectangle (8.46,3.31);
\fill[draw=white,fill=ink!8,rounded corners=1pt] (5.70,1.74) rectangle (7.02,2.48);
\fill[draw=white,fill=ourslight,rounded corners=1pt] (7.14,1.74) rectangle (8.46,2.48);
\node[text=ink!82,font=\bfseries] at (6.36,2.94) {26.03\%};
\node[text=ours,font=\bfseries] at (7.80,2.94) {34.03\%};
\node[text=ink!82,font=\bfseries] at (6.36,2.11) {45.37\%};
\node[text=ours,font=\bfseries] at (7.80,2.11) {41.63\%};
\node[align=center,text width=3.6cm,text=ink!70] at (6.65,1.14)
  {More coverage of the\\less-represented phase};
\node[align=center,text width=3.6cm,text=ink!70] at (6.65,.43)
  {Same census and budget};

%
\node[anchor=west,font=\bfseries] at (8.82,4.56)
  {(c) Preserve phases, select one mask};
\node[anchor=west,text=ink!66,font=\bfseries] at (8.82,4.07)
  {Pooled DO-ACP};
\node[anchor=east,text=ink!60] at (17.48,4.07)
  {$\mathcal T$: phase statistics};
\node[pre,minimum width=.75cm] (pa) at (9.28,3.48) {$\mathcal T_{\rm pre}$};
\node[ans,minimum width=.75cm] (py) at (9.28,2.88) {$\mathcal T_{\rm ans}$};
\node[pool,text width=.97cm] (ps) at (10.85,3.18) {pool\\stats};
\node[pool,minimum width=.70cm] (pk) at (12.30,3.18) {$\bar K$};
\node[pool,text width=1.10cm] (po) at (13.90,3.18) {one\\log-det};
\node[pool,text width=1.60cm] (pm) at (16.36,3.18) {static mask};
\draw[flow] (pa.east) -- (ps.west);
\draw[flow] (py.east) -- (ps.west);
\draw[flow] (ps) -- (pk);
\draw[flow] (pk) -- (po);
\draw[flow] (po) -- (pm);
\node[text=ink!57,anchor=north] at (13.2,2.60)
  {Pooling precedes kernel construction};
\draw[draw=ink!13,line width=.45pt] (8.82,2.23) -- (17.48,2.23);
\node[anchor=west,text=ours!90!black,font=\bfseries] at (8.82,1.99)
  {PW-Pruning (PW-DO-ACP)};
\node[pre,minimum width=.75cm] (wa) at (9.28,1.50) {$\mathcal T_{\rm pre}$};
\node[ans,minimum width=.75cm] (wy) at (9.28,.85) {$\mathcal T_{\rm ans}$};
\node[pre,minimum width=.75cm] (ka) at (10.87,1.50) {$K^{\rm pre}$};
\node[ans,minimum width=.75cm] (ky) at (10.87,.85) {$K^{\rm ans}$};
\node[pw,text width=2.65cm] (wg) at (13.33,1.17)
  {sum gains\\ $\sum_p\alpha_p\Delta_p(e\mid S)$};
\node[pw,text width=1.60cm] (wm) at (16.36,1.17)
  {static mask $S$};
\draw[flow] (wa) -- (ka);
\draw[flow] (wy) -- (ky);
\draw[flow] (ka.east) -- (wg.west);
\draw[flow] (ky.east) -- (wg.west);
\draw[flow,draw=ours] (wg) -- (wm);
\node[text=ours!90!black] at (13.15,.22)
  {Same routing; no mask switching};
\end{tikzpicture}


==> figures/results_overview.tex <==
%
%
%
%
%
%
%
%
%
%
%
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\fontsize{9}{11.25}\selectfont,
  every node/.style={text=ink},
  axis/.style={draw=ink!43,line width=.4pt},
  grid/.style={draw=ink!12,line width=.3pt},
  val/.style={font=\fontsize{9}{11.25}\selectfont\bfseries,inner sep=1.2pt}
]
\path[use as bounding box] (0,0) rectangle (8.4,2.55);

%
\node[anchor=west,font=\fontsize{9}{11.25}\selectfont\bfseries] at (.05,2.28)
  {(a) Relative GPU memory};
\node[anchor=west,font=\fontsize{9}{11.25}\selectfont\bfseries] at (4.42,2.28)
  {(b) Real-time factor $\downarrow$};
\foreach \offset in {.58,4.93}{
  \begin{scope}[shift={(\offset,.75)},x=1cm,y=.90cm]
    \foreach \yy/\lab in {0/0,.5/.5,1/1.0}{
      \draw[grid] (0,\yy) -- (3.12,\yy);
      \node[anchor=east,text=ink!65,inner sep=2pt] at (0,\yy) {\lab};
    }
    \draw[axis] (0,1.23) -- (0,0) -- (3.12,0);
    \foreach \xx/\lab in {.52/1,1.57/2,2.62/4}{
      \node[anchor=north,inner sep=3pt] at (\xx,0) {$\lab\!\times$};
    }
  \end{scope}
}
\begin{scope}[shift={(.58,.75)},x=1cm,y=.90cm]
  \fill[ink!35] (.25,0) rectangle (.79,1.000000);
  \fill[ours!45] (1.30,0) rectangle (1.84,.5628423436);
  \fill[ours!82] (2.35,0) rectangle (2.89,.3442635154);
  \foreach \xx/\yy/\lab in {.52/1/1.000,1.57/.5628423436/.563,2.62/.3442635154/.344}{
    \node[anchor=south,val] at (\xx,{\yy+.025}) {\lab};
  }
\end{scope}
\begin{scope}[shift={(4.93,.75)},x=1cm,y=.90cm]
  \fill[ink!35] (.25,0) rectangle (.79,1.0340642586);
  \fill[ours!45] (1.30,0) rectangle (1.84,.6319755515);
  \fill[ours!82] (2.35,0) rectangle (2.89,.4229204104);
  \foreach \xx/\yy/\lab in {.52/1.0340642586/1.034,1.57/.6319755515/.632,2.62/.4229204104/.423}{
    \node[anchor=south,val] at (\xx,{\yy+.025}) {\lab};
  }
\end{scope}
\node[text=ink!75] at (4.20,.16) {Routed-expert reduction};
\end{tikzpicture}

